jMT: Testing Correctness of Java Memory Models (Extended Version)

Folklore is often saying "The Java memory model is broken." Therefore, several approaches have proposed repairs, only to find new programs exhibiting unexpected, unintuitive behavior or the model forbidding standard compiler optimizations. The complexity of defining a memory model for concurrent Java lies in the fact that it requires a multi-execution model. Multi-execution models need to inspect the many potential executions of a program in order to find the valid ones. Tools automatically validating novel proposals of Java memory models are, however, largely lacking. To alleviate this problem, we introduce jMT, a novel tool for constructing multi-execution semantics for concurrent Java programs. jMT relies on single-execution models defining well-formed execution graphs, based on which it builds valid multi-execution semantics via causality checking. Thereby, jMT supports evaluating new proposals of Java memory models (JMMs) on a per-program basis. jMT can furthermore be employed for testing the conformance of JMMs to existing compilation schemes and compilers. Our evaluation of jMT on 169 litmus tests reveals a number of interesting insights into existing JMMs.

==> use-case-diagram.tex <==
\begin{tikzpicture}[
  x=3.5cm,y=0.082cm,
  doc/.style={
    draw,
    rectangle,
    rounded corners,
    fill=white,
    minimum width=2.6cm,
    minimum height=0.8cm,
    align=center,
    font=\small
  },
  actor/.style={
    draw,
    rectangle,
    fill=white,
    minimum width=2.8cm,
    minimum height=0.8cm,
    align=center,
    font=\small
  },
  arrow/.style={
    ->,
    thick,
    >=Stealth
  },
	sota/.style={ % state of the art
		fill=blue!5
	},
	result/.style={
		fill=orange!10
	},
	ours/.style={
		fill=green!10
	}
]
	\node[doc,sota, anchor=south, minimum width=2.8cm] (java) at (-0.68,12) {\texttt{.java.litmus}\\Program $P$\\Assertion $\varphi$};
	\node[doc,sota, anchor=south,minimum width=2cm] (cat) at (0.1,12) {\cat\\SEM};

	% Middle branch
	\node[actor,ours] (sym) at(0,-0) {Symbolic Execution\\Graph Construction};
	\node[doc,ours] at (0,-20) (graphs) {Well-formed\\Graphs};
	\node[actor,ours] (cause) at (0,-40) {Causality Checker};
	\node[doc,result] (behM) at (0,-60){Behaviors~$\mathcal{B}$};

	% Left branch
	\node[actor,ours] (compiler) at (-1,-0) {Non-optimizing\\Compiler};
	\node[doc,sota] (x86) at(-1,-20) {\texttt{.x86.litmus}\\Program};
	\node[actor,sota] (herd) at (-1,-40) {\herd};
	\node[doc,result] (behL) at (-1,-60) {Behaviors};

	% Right branch
	\node[actor,ours] (tojc) at (1,15) {\texttt{to-jcstress}};
	\node[doc,sota] (annot) at (1,-0) {\texttt{.java}\\Annotated Program};
	\node[actor,sota] (javac) at (1,-15) {\textsc{javac} + \jcstress};
	\node[doc,sota] (jar) at (1,-30) {\texttt{.jar}\\Java Bytecode};
	\node[actor,sota] at (1,-45) (runtime) {Java Runtime};
	\node[doc,result] at (1,-60) (behR) {Behaviors};

	% Arrows (Middle branch)
	\coordinate (mid) at ($ (java.east)!0.5!(sym.west) $);
	\draw[arrow] (java.south -| mid) -- (sym.north -| mid);
	\draw[arrow] (cat) -- (sym.north -| cat.south);
	\draw[arrow] (sym) -- (graphs);
	\draw[arrow] (graphs) -- (cause);
	\draw[arrow] (cause) -- (behM);

	% Arrows (Left branch)
	\draw[arrow] (java.south -| compiler.north) -- (compiler.north);
	\draw[arrow] (compiler) -- (x86);
	\draw[arrow] (x86) -- (herd);
	\draw[arrow] (herd) -- (behL);

	% Arrows (Right branch)
	\draw[arrow] ([yshift=-2mm] java.north east) -| (tojc);
	\draw[arrow] (tojc) -- (annot);
	\draw[arrow] (annot) -- (javac);
	\draw[arrow] (javac) -- (jar);
	\draw[arrow] (jar) -- (runtime);
	\draw[arrow] (runtime) -- (behR);

	\draw[dotted,thick] (behM) |- (0,-67);
	\draw[dotted,arrow] (behL) |- (0,-67) -| (1.55,-67) |- (annot);

	% Comparisons
	\path
		(behL) edge node[below] {$\subseteq$} node[above] {\circled{2}} (behM)
		(behR) edge node[below] {$\supseteq$} node[above] {\circled{3}} (behM)
		;
	\coordinate (helper) at (-0.5,-51);
	\draw (java.south -| helper.center) |- node[above left] {\circled{1}} node[above right] {$\models$} (helper) -- (behM);
\end{tikzpicture}

